Brain-inspired Cognition in Next Generation Racetrack Memories

Hyperdimensional computing (HDC) is an emerging computational framework inspired by the brain that operates on vectors with thousands of dimensions to emulate cognition. Unlike conventional computational frameworks that operate on numbers, HDC, like the brain, uses high dimensional random vectors and is capable of one-shot learning. HDC is based on a well-defined set of arithmetic operations and is highly error-resilient. The core operations of HDC manipulate HD vectors in bulk bit-wise fashion, offering many opportunities to leverage parallelism. Unfortunately, on conventional Von-Neuman architectures, the continuous movement of HD vectors among the processor and the memory can make the cognition task prohibitively slow and energy-intensive. Hardware accelerators only marginally improve related metrics. On the contrary, only partial implementation of an HDC framework inside memory, using emerging memristive devices, has reported considerable performance/energy gains. This paper presents an architecture based on racetrack memory (RTM) to conduct and accelerate the entire HDC framework within the memory. The proposed solution requires minimal additional CMOS circuitry and uses a read operation across multiple domains in RTMs called transverse read (TR) to realize exclusive-or (XOR) and addition operations. To minimize the overhead the CMOS circuitry, we propose an RTM nanowires-based counting mechanism that leverages the TR operation and the standard RTM operations. Using language recognition as the use case demonstrates 7.8x and 5.3x reduction in the overall runtime and energy consumption compared to the FPGA design, respectively. Compared to the state-of-the-art in-memory implementation, the proposed HDC system reduces the energy consumption by 8.6x.

==> figures/eval/inference_energy.tex <==
\newcounter{groupcount}
\pgfplotsset{
    draw group line/.style n args={5}{
        after end axis/.append code={
            \setcounter{groupcount}{0}
            \pgfplotstableforeachcolumnelement{#1}\of\datatable\as\cell{%
                \def\temp{#2}
                \ifx\temp\cell
                    \ifnum\thegroupcount=0
                        \stepcounter{groupcount}
                        \pgfplotstablegetelem{\pgfplotstablerow}{X}\of\datatable
                        \coordinate [yshift=#4] (startgroup) at (axis cs:\pgfplotsretval,0);
                    \else
                        \pgfplotstablegetelem{\pgfplotstablerow}{X}\of\datatable
                        \coordinate [yshift=#4] (endgroup) at (axis cs:\pgfplotsretval,0);
                    \fi
                \else
                    \ifnum\thegroupcount=1
                        \setcounter{groupcount}{0}
                        \draw [
                            shorten >=-#5,
                            shorten <=-#5
                        ] (startgroup) -- node [anchor=base, yshift=0.5ex] {#3} (endgroup);
                    \fi
                \fi
            }
            \ifnum\thegroupcount=1
                        \setcounter{groupcount}{0}
                        \draw [
                            shorten >=-#5,
                            shorten <=-#5
                        ] (startgroup) -- node [anchor=base, yshift=0.5ex] {#3} (endgroup);
            \fi
        }
    }
}

\begin{tikzpicture}
\pgfplotstableread{
X	Name	Encoder	SimCheck	bench
1	HDCR	5.52  	0.242 	afr
2	FPGA	5.63    	25     	afr
4	HDCR	5.65	0.263 	bul
5	FPGA	5.767	25.2	bul
7	HDCR	4.89	0.276	ces
8	FPGA	4.99	25.2	ces
10	HDCR	5.36	0.276  	dan
11	FPGA	5.4992388	25	dan
13	HDCR	6.2	0.236	deu
14	FPGA	6.3571824	25	deu
16	HDCR	6.38	0.236	ell
17	FPGA	6.516882	25	ell
19	HDCR	5.43	0.263	eng
20	FPGA	5.56419	25	eng
22	HDCR	4.96	0.249	est
23	FPGA	5.0942052	25	est
25	HDCR	5.58	0.276	fin
26	FPGA	5.7234432	25	fin
28	HDCR	5.949	0.236	fra
29	FPGA	6.0947364	25	fra
31	HDCR	5.511	0.263	hun
32	FPGA	5.650122	25	hun
34	HDCR	6.05	0.276	ita
35	FPGA	6.1903404	25	ita
37	HDCR	5.07	0.263	lav
38	FPGA	5.191632	25	lav
40	HDCR	4.89	0.236	lit
41	FPGA	4.996518	25	lit
43	HDCR	5.87	0.249	nld
44	FPGA	6.008544	25	nld
46	HDCR	5.32	0.26	pol
47	FPGA	5.4373008	25	pol
49	HDCR	5.73	0.2631	por
50	FPGA	5.8646172	25	por
52	HDCR	5.511	0.249	ron
53	FPGA	5.6509404	25	ron
55	HDCR	4.927	0.29	slk
56	FPGA	5.0291424	25	slk
58	HDCR	5	0.25	slv
59	FPGA	5.1040632	25	slv
61	HDCR	5.913	0.29	spa
62	FPGA	6.033096	25	spa
64	HDCR	5.51	0.26	swe
65	FPGA	5.6497872	25	swe
}\datatable

\begin{axis}[
    width=1\textwidth,
    height=0.27\textwidth,
    ybar stacked,
    bar width=3.5pt,
    % x=0.2cm,
    enlargelimits=0.020,
    enlarge y limits={upper, value=0.2},
    ylabel style={align=center},
    y label style={at={(-0.0,0.5)}},
    ylabel=Energy Consumption ($\mu$J),
    legend style={draw=none, fill=none},
    legend columns=2,
    legend style={at={(1,1.2)},anchor=north east},
%^   ymin = 0,
    ymode=log,
    log basis y ={10}, 
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    xtick=data,
    x tick label style={rotate=90,anchor=east, font=\tiny},
    yminorticks=true,
    xticklabels from table={\datatable}{Name},
    % axis lines*=left, ymajorgrids,
    draw group line={bench}{afr}{afr}{-13ex}{3.6pt},
    draw group line={bench}{bul}{bul}{-13ex}{3.6pt},
    draw group line={bench}{ces}{ces}{-13ex}{3.6pt},
    draw group line={bench}{dan}{dan}{-13ex}{3.6pt},
    draw group line={bench}{deu}{deu}{-13ex}{3.6pt},
    draw group line={bench}{ell}{ell}{-13ex}{3.6pt},
    draw group line={bench}{eng}{eng}{-13ex}{3.6pt},
    draw group line={bench}{est}{est}{-13ex}{3.6pt},
    draw group line={bench}{fin}{fin}{-13ex}{3.6pt},
    draw group line={bench}{fra}{fra}{-13ex}{3.6pt},
    draw group line={bench}{hun}{hun}{-13ex}{3.6pt},
    draw group line={bench}{ita}{ita}{-13ex}{3.6pt},
    draw group line={bench}{lav}{lav}{-13ex}{3.6pt},
    draw group line={bench}{lit}{lit}{-13ex}{3.6pt},
    draw group line={bench}{nld}{nld}{-13ex}{3.6pt},
    draw group line={bench}{pol}{pol}{-13ex}{3.6pt},
    draw group line={bench}{por}{por}{-13ex}{3.6pt},
    draw group line={bench}{ron}{ron}{-13ex}{3.6pt},
    draw group line={bench}{slk}{slk}{-13ex}{3.6pt},
    draw group line={bench}{slv}{slv}{-13ex}{3.6pt},
    draw group line={bench}{spa}{spa}{-13ex}{3.6pt},
    draw group line={bench}{swe}{swe}{-13ex}{3.6pt},
        % draw group line={C1}{0.2}{0.2\,\%}{-8.5ex}{5pt},
    % draw group line={C1}{0.5}{0.5\,\%}{-8.5ex}{5pt},
    % draw group line={Gp}{1A}{1A}{-4ex}{7pt},
    % draw group line={Gp}{2A}{2A}{-4ex}{7pt},
    after end axis/.append code={
    \path [anchor=base east, yshift=0.5ex]
            (rel axis cs:0,0) node [yshift=-8.5ex] {Bench};
            % (rel axis cs:0,0) node [yshift=-8.5ex] {Conc 2}
            % (rel axis cs:0,0) node [yshift=-4ex] {Group};
    }
]

\addplot+[blind_safe_one_scheme_three_colors] table [x=X, y=Encoder] {\datatable}; \addlegendentry{Encoder}
\addplot+[blind_safe_two_scheme_three_colors] table [x=X, y=SimCheck] {\datatable}; \addlegendentry{Sim\_Check}

\end{axis}
\end{tikzpicture}

